The Approximate Sum Capacity of the Symmetric Gaussian K-User Interference Channel

Interference alignment has emerged as a powerful tool in the analysis of multi-user networks. Despite considerable recent progress, the capacity region of the Gaussian K-user interference channel is still unknown in general, in part due to the challenges associated with alignment on the signal scale using lattice codes. This paper develops a new framework for lattice interference alignment, based on the compute-and-forward approach. Within this framework, each receiver decodes by first recovering two or more linear combinations of the transmitted codewords with integer-valued coefficients and then solving these equations for its desired codeword. For the special case of symmetric channel gains, this framework is used to derive the approximate sum capacity of the Gaussian interference channel, up to an explicitly defined outage set of the channel gains. The key contributions are the capacity lower bounds for the weak through strong interference regimes, where each receiver should jointly decode its own codeword along with part of the interfering codewords. As part of the analysis, it is shown that decoding K linear combinations of the codewords can approach the sum capacity of the K-user Gaussian multiple-access channel up to a gap of no more than K log(K)/2 bits.

==> aftertransformfig.tex <==
\begin{figure*}[!t]
\begin{center}
\psset{unit=0.68mm}
\begin{pspicture}(9,-23)(240,50)


%user 1 encoder
\rput(-0.5,32){
\rput(6,0){$w_1$}\psline{->}(9.5,0)(14,0)
\psframe(14,-5)(24,5) \rput(19,0){$\mathcal{L}_1$}
\psline{->}(24,0)(36,0) \rput(30,3.6){$\mathbf{t}_1$}
\psline{->}(48,0)(53,0)\psframe(53,-5)(68.5,5) \rput(59,0){\footnotesize{$\mod\Lambda$}}
\psline{->}(68.5,0)(80,0) \rput(74,3.6){$\mathbf{v}_1$}
}
%user 2 encoder
\rput(-0.5,12){
\rput(6,0){$w_2$}\psline{->}(9.5,0)(14,0)
\psframe(14,-5)(24,5) \rput(19,0){$\mathcal{L}_2$}
\psline{->}(24,0)(36,0) \rput(30,3.6){$\mathbf{t}_2$}
\psline{->}(48,0)(53,0)\psframe(53,-5)(68.5,5) \rput(59,0){\footnotesize{$\mod\Lambda$}}
\psline{->}(68.5,0)(80,0) \rput(74,3.6){$\mathbf{v}_2$}
}
%Those crazy dots
\rput(19,-1){$\vdots$}

\rput(60.25,-1){$\vdots$}

%user K encoder
\rput(-0.5,-18){
\rput(6,0){$w_K$}\psline{->}(10,0)(14,0)
\psframe(14,-5)(24,5) \rput(19,0){$\mathcal{L}_K$}
\psline{->}(24,0)(36,0) \rput(30,3.6){$\mathbf{t}_K$}
\psline{->}(48,0)(53,0)\psframe(53,-5)(68.5,5) \rput(59,0){\footnotesize{$\mod\Lambda$}}
\psline{->}(68.5,0)(80,0) \rput(74,3.6){$\mathbf{v}_K$}
}

\psframe(35.5,-23)(47.5,37) \rput(41.5,9){$\mathbf{A}$}

\psframe(179.5,-23)(191.5,37) \rput(185.5,8.5){$\mathbf{A}_p^{-1}$}


\rput(79.5,0){

%decoder 1
\rput(-17.5,32){
\pscircle(20,0){2.5}  \rput(20,0){\psline{-}(0,-1.25)(0,1.25) \psline{-}(-1.25,0)(1.25,0)}
\psline{->}(20,7.5)(20,2.5) \rput(30,11){$\mathbf{z}_{\text{eff}}(\mathbf{h},\mathbf{a}_1,\beta_1)$}
\psline{->}(22.5,0)(47,0) % \rput(43,3){$\mathbf{s}_1$}
\psframe(47,-5)(60,5) \rput(53.5,0){$Q_{\Lambda_1}$}
\psline{->}(60,0)(66.5,0)
\psframe(66.5,-5)(82,5) \rput(73,0){\footnotesize{$\mod\Lambda$}}
\psline{->}(82,0)(117.5,0) \rput(88,3.7){$\mathbf{\hat{v}}_1$}
\rput(25.5,0){
\psline{->}(104,0)(109.5,0)
\psframe(109.5,-5)(125,5) \rput(116,0){\footnotesize{$\mod\Lambda$}}
\psline{->}(125,0)(135,0) \rput(129.5,3.7){$\mathbf{\hat{t}}_1$}
\rput(35,0){
\psframe(100,-5)(112,5) \rput(106,0){$\mathcal{L}_1^{-1}$}
\psline{->}(112,0)(117,0)\rput(120.5,0.3){${\hat{w}}_1$}
}
}
}

%decoder 2
\rput(-17.5,12){
\pscircle(20,0){2.5}  \rput(20,0){\psline{-}(0,-1.25)(0,1.25) \psline{-}(-1.25,0)(1.25,0)}
\psline{->}(20,7.5)(20,2.5) \rput(30,11){$\mathbf{z}_{\text{eff}}(\mathbf{h},\mathbf{a}_2,\beta_2)$}
\psline{->}(22.5,0)(50.5,0) %\rput(43,3){$\mathbf{s}_2$}
\pscircle(53,0){2.5}\psline(53,-1.25)(53,1.25) \psline(51.75,0)(54.25,0)
\psline{<-}(53,2.5)(53,12)(98,12)(98,20)
\pscircle[fillstyle=solid,fillcolor=black](98,20){1}
\rput(58,8.5){$r_{21}$}
\psline{->}(55.5,0)(63,0)
\rput(15,0){
\psframe(48,-5)(61,5) \rput(54.5,0){$Q_{\Lambda_{2}}$}
\psline{->}(61,0)(66.5,0)
\pscircle[fillstyle=solid,fillcolor=black](69,12){1}
\psline{->}(69,12)(69,2.5)
\rput(75,8.5){$-r_{21}$}
\pscircle(69,0){2.5}\psline(69,-1.25)(69,1.25) \psline(67.75,0)(70.25,0)
\psline{->}(71.5,0)(77,0)
\rput(10.5,0){
\psframe(66.5,-5)(82,5) \rput(73,0){\footnotesize{$\mod\Lambda$}}
\psline{->}(82,0)(92,0) \rput(86,3.7){$\mathbf{\hat{v}}_2$}
\psline{->}(104,0)(109.5,0)
\psframe(109.5,-5)(125,5) \rput(116,0){\footnotesize{$\mod\Lambda$}}
\psline{->}(125,0)(135,0) \rput(129.5,3.7){$\mathbf{\hat{t}}_2$}
\rput(35,0){
\psframe(100,-5)(112,5) \rput(106,0){$\mathcal{L}_2^{-1}$}
\psline{->}(112,0)(117,0)\rput(120.5,0.3){${\hat{w}}_2$}
}
}
}
}
%Those crazy dots
\rput(52,2.5){$\vdots$}
\rput(82,2.5){$\vdots$}
\rput(124.5,-1){$\vdots$}
\rput(149,-1){$\vdots$}


%decoder M
\rput(-17.5,-18){
\pscircle(20,0){2.5}  \rput(20,0){\psline{-}(0,-1.25)(0,1.25) \psline{-}(-1.25,0)(1.25,0)}
\psline{->}(20,7.5)(20,2.5) \rput(31,11){$\mathbf{z}_{\text{eff}}(\mathbf{h},\mathbf{a}_K,\beta_K)$}
\psline{->}(22.5,0)(50.5,0) %\rput(43,3){$\mathbf{s}_2$}
\pscircle(53,0){2.5}\psline(53,-1.25)(53,1.25) \psline(51.75,0)(54.25,0)
\psline{<-}(53,2.5)(53,7.5) \rput(60.25,11){$\sum r_{K\ell}\mathbf{\hat{v}}_\ell$}
\psline{->}(55.5,0)(63,0)
\rput(15,0){
\psframe(48,-5)(61,5) \rput(55,0){$Q_{\Lambda_{K}}$}
\psline{->}(61,0)(66.5,0)
\psline{->}(69,7.5)(69,2.5)
 \rput(73.75,11){$-\sum r_{K\ell}\mathbf{\hat{v}}_\ell$}
\pscircle(69,0){2.5}\psline(69,-1.25)(69,1.25) \psline(67.75,0)(70.25,0)
\psline{->}(71.5,0)(77,0)
\rput(10.5,0){
\psframe(66.5,-5)(82,5) \rput(73,0){\footnotesize{$\mod\Lambda$}}
\psline{->}(82,0)(92,0) \rput(86.5,3.7){$\mathbf{\hat{v}}_K$}
\psline{->}(104,0)(109.5,0)
\psframe(109.5,-5)(125,5) \rput(116,0){\footnotesize{$\mod\Lambda$}}
\psline{->}(125,0)(135,0) \rput(130,3.7){$\mathbf{\hat{t}}_K$}
\rput(35,0){
\psframe(100,-5)(112,5) \rput(105.5,0){$\mathcal{L}_K^{-1}$}
\psline{->}(112,0)(116.5,0)\rput(120.5,0.3){${\hat{w}}_K$}
}

}
}
}


%%decoder M
%\rput(-10.5,-18){
%\pscircle(35,0){2.5}  \rput(35,0){\psline{-}(0,-1.25)(0,1.25) \psline{-}(-1.25,0)(1.25,0)}
%\psline{->}(35,7.5)(35,2.5) \rput(43,11){$\sum a_{Km}\mathbf{d}_m$}
%\psline{->}(37.5,0)(49,0) \rput(43,3){$\mathbf{s}_M$}
%\psframe(49,-5)(60,5) \rput(54.5,0){$Q_M$}
%\psline{->}(60,0)(66.5,0)
%\psframe(66.5,-5)(86.5,5) \rput(75.5,0){$\mod{\Lambda}$}
%\psline{->}(86.5,0)(98,0) \rput(92,3.7){$\mathbf{\hat{v}}_M$}
%\psframe(98,-5)(112,5) \rput(105,0){$\phi^{-1}$}
%\psline{->}(112,0)(117,0)\rput(121.5,0.3){$\mathbf{\hat{u}}_M$}
%}
}
\end{pspicture}
\end{center}
\caption{Effective MIMO channel induced by the compute-and-forward transform of a Gaussian multiple-access channel. The channel output $\mathbf{y} = \sum h_k \mathbf{x}_k + \mathbf{z}$ is converted into a linearly independent set of $K$ integer linear combinations $\mathbf{v}_m = [\sum a_{mk} \mathbf{t}_k] \Mod$ plus effective noise $\mathbf{z}_{\text{eff}}(\mathbf{h},\mathbf{a}_m,\beta_m) = \beta_m \mathbf{z} + \sum (\beta_m h_k - a_{mk}) \mathbf{x}_k$. As in Figure \ref{f:cftransform}, these linear combinations can be decoded using a version of successive cancellation.} \label{f:aftertransform}
\end{figure*}


==> cftransformfig.tex <==
\begin{figure*}[!t]
\begin{center}
\psset{unit=0.68mm}
\begin{pspicture}(9,-23)(260,50)


%user 1 encoder
\rput(-0.5,32){
\rput(6,0){$w_1$}\psline{->}(9.5,0)(14,0)
\psframe(14,-5)(24,5) \rput(19,0){$\mathcal{L}_1$}
\psline{->}(24,0)(33,0) \rput(28,3.6){$\mathbf{t}_1$}
\pscircle(35.5,0){2.5} \psline{-}(34.25,0)(36.75,0)\psline{-}(35.5,-1.25)(35.5,1.25)
\psline{->}(35.5,8.5)(35.5,2.5) \rput(34.5,11.5){$-\mathbf{d}_1$}
\psline{->}(38,0)(43,0)
\psframe(43,-5)(58.5,5) \rput(49.5,0){\footnotesize{$\mod\Lambda$}}
}
\rput(-7,0){
\psline{->}(65,32)(75,32)(88,14) \rput(70,35){$\mathbf{x}_1$}
\rput(81,30){$h_1$}
}
%user 2 encoder
\rput(-0.5,12){
\rput(6,0){$w_2$}\psline{->}(9.5,0)(14,0)
\psframe(14,-5)(24,5) \rput(19,0){$\mathcal{L}_2$}
\psline{->}(24,0)(33,0) \rput(28,3.6){$\mathbf{t}_2$}
\pscircle(35.5,0){2.5} \psline{-}(34.25,0)(36.75,0)\psline{-}(35.5,-1.25)(35.5,1.25)
\psline{->}(35.5,8.5)(35.5,2.5) \rput(34.5,11.5){$-\mathbf{d}_2$}
\psline{->}(38,0)(43,0)
\psframe(43,-5)(58.5,5) \rput(49.5,0){\footnotesize{$\mod\Lambda$}}
}
\rput(-7,0){
\psline{->}(65,12)(87,12) \rput(70,15){$\mathbf{x}_2$}
\rput(81,15.5){$h_2$}
}

%Those crazy dots
\rput(19,-1){$\vdots$}
\rput(50,-1){$\vdots$}


%user K encoder
\rput(-0.5,-18){
\rput(6,0){$w_K$}\psline{->}(10,0)(14,0)
\psframe(14,-5)(24,5) \rput(19,0){$\mathcal{L}_K$}
\psline{->}(24,0)(33,0) \rput(28,3.6){$\mathbf{t}_K$}
\pscircle(35.5,0){2.5} \psline{-}(34.25,0)(36.75,0)\psline{-}(35.5,-1.25)(35.5,1.25)
\psline{->}(35.5,8.5)(35.5,2.5) \rput(34.8,11.5){$-\mathbf{d}_K$}
\psline{->}(38,0)(43,0)
\psframe(43,-5)(58.5,5) \rput(49.5,0){\footnotesize{$\mod\Lambda$}}
}
\rput(-7,0){
\psline{->}(65,-18)(75,-18)(88,10) \rput(70,-15){$\mathbf{x}_K$}
\rput(80.5,3){$h_K$}
}
\rput(-7,0){
%channel
\pscircle(89.5,12){2.5} \psline(88.25,12)(90.75,12) \psline(89.5,10.75)(89.5,13.25)
\psline{<-}(89.5,14.5)(89.5,20.5) \rput(89.5,22.5){$\mathbf{z}$}
\psline(92,12)(102,12) \pscircle[fillstyle=solid,fillcolor=black](102,12){1}
\rput(97,15){$\mathbf{y}$}


\psline{->}(102,12)(115,32)(122,32)
\rput(110,30.5){$\beta_1$}
\psline{->}(102,12)(122,12)
\rput(110,15.5){$\beta_2$}
\psline{->}(102,12)(115,-18)(122,-18)
\rput(111,3){$\beta_K$}
}
\psframe(200,-23)(212,37) \rput(206,8.5){$\mathbf{A}_p^{-1}$}


\rput(100,0){

%decoder 1
\rput(-17.5,32){
\pscircle(35,0){2.5}  \rput(35,0){\psline{-}(0,-1.25)(0,1.25) \psline{-}(-1.25,0)(1.25,0)}
\psline{->}(35,7.5)(35,2.5) \rput(37,11){$\sum a_{1k}\mathbf{d}_k$}
\psline{->}(37.5,0)(47,0)% \rput(43,3){$\mathbf{s}_1$}
\psframe(47,-5)(60,5) \rput(53.5,0){$Q_{\Lambda_1}$}
\psline{->}(60,0)(66.5,0)
\psframe(66.5,-5)(82,5) \rput(73,0){\footnotesize{$\mod\Lambda$}}
\psline{->}(82,0)(117.5,0) \rput(88,3.7){$\mathbf{\hat{v}}_1$}
\rput(25.5,0){
\psline{->}(104,0)(109.5,0)
\psframe(109.5,-5)(125,5) \rput(116,0){\footnotesize{$\mod\Lambda$}}
\psline{->}(125,0)(135,0) \rput(129.5,3.7){$\mathbf{\hat{t}}_1$}
\rput(35,0){
\psframe(100,-5)(112,5) \rput(106,0){$\mathcal{L}_1^{-1}$}
\psline{->}(112,0)(117,0)\rput(120.5,0.3){${\hat{w}}_1$}
}
}
}

%decoder 2
\rput(-17.5,12){
\pscircle(35,0){2.5}  \rput(35,0){\psline{-}(0,-1.25)(0,1.25) \psline{-}(-1.25,0)(1.25,0)}
\psline{->}(35,7.5)(35,2.5) \rput(37,11){$\sum a_{2k}\mathbf{d}_k$}
\psline{->}(37.5,0)(50.5,0) %\rput(43,3){$\mathbf{s}_2$}
\pscircle(53,0){2.5}\psline(53,-1.25)(53,1.25) \psline(51.75,0)(54.25,0)
\psline{<-}(53,2.5)(53,12)(98,12)(98,20)
\pscircle[fillstyle=solid,fillcolor=black](98,20){1}
\rput(58,8.5){$r_{21}$}
\psline{->}(55.5,0)(63,0)
\rput(15,0){
\psframe(48,-5)(61,5) \rput(54.5,0){$Q_{\Lambda_{2}}$}
\psline{->}(61,0)(66.5,0)
\pscircle[fillstyle=solid,fillcolor=black](69,12){1}
\psline{->}(69,12)(69,2.5)
\rput(75,8.5){$-r_{21}$}
\pscircle(69,0){2.5}\psline(69,-1.25)(69,1.25) \psline(67.75,0)(70.25,0)
\psline{->}(71.5,0)(77,0)
\rput(10.5,0){
\psframe(66.5,-5)(82,5) \rput(73,0){\footnotesize{$\mod\Lambda$}}
\psline{->}(82,0)(92,0) \rput(86,3.7){$\mathbf{\hat{v}}_2$}
\psline{->}(104,0)(109.5,0)
\psframe(109.5,-5)(125,5) \rput(116,0){\footnotesize{$\mod\Lambda$}}
\psline{->}(125,0)(135,0) \rput(129.5,3.7){$\mathbf{\hat{t}}_2$}
\rput(35,0){
\psframe(100,-5)(112,5) \rput(106,0){$\mathcal{L}_2^{-1}$}
\psline{->}(112,0)(117,0)\rput(120.5,0.3){${\hat{w}}_2$}
}
}
}
}
%Those crazy dots
\rput(52,2.5){$\vdots$}
\rput(82,2.5){$\vdots$}
\rput(124.5,-1){$\vdots$}
\rput(149,-1){$\vdots$}


%decoder M
\rput(-17.5,-18){
\pscircle(35,0){2.5}  \rput(35,0){\psline{-}(0,-1.25)(0,1.25) \psline{-}(-1.25,0)(1.25,0)}
\psline{->}(35,7.5)(35,2.5) \rput(36,11){$\sum a_{Kk}\mathbf{d}_k$}
\psline{->}(37.5,0)(50.5,0) %\rput(43,3){$\mathbf{s}_2$}
\pscircle(53,0){2.5}\psline(53,-1.25)(53,1.25) \psline(51.75,0)(54.25,0)
\psline{<-}(53,2.5)(53,7.5) \rput(60.25,11){$\sum r_{K\ell}\mathbf{\hat{v}}_\ell$}
\psline{->}(55.5,0)(63,0)
\rput(15,0){
\psframe(48,-5)(61,5) \rput(55,0){$Q_{\Lambda_{K}}$}
\psline{->}(61,0)(66.5,0)
\psline{->}(69,7.5)(69,2.5)
 \rput(73.75,11){$-\sum r_{K\ell}\mathbf{\hat{v}}_\ell$}
\pscircle(69,0){2.5}\psline(69,-1.25)(69,1.25) \psline(67.75,0)(70.25,0)
\psline{->}(71.5,0)(77,0)
\rput(10.5,0){
\psframe(66.5,-5)(82,5) \rput(73,0){\footnotesize{$\mod\Lambda$}}
\psline{->}(82,0)(92,0) \rput(86.5,3.7){$\mathbf{\hat{v}}_K$}
\psline{->}(104,0)(109.5,0)
\psframe(109.5,-5)(125,5) \rput(116,0){\footnotesize{$\mod\Lambda$}}
\psline{->}(125,0)(135,0) \rput(130,3.7){$\mathbf{\hat{t}}_K$}
\rput(35,0){
\psframe(100,-5)(112,5) \rput(105.5,0){$\mathcal{L}_K^{-1}$}
\psline{->}(112,0)(116.5,0)\rput(120.5,0.3){${\hat{w}}_K$}
}

}
}
}


%%decoder M
%\rput(-10.5,-18){
%\pscircle(35,0){2.5}  \rput(35,0){\psline{-}(0,-1.25)(0,1.25) \psline{-}(-1.25,0)(1.25,0)}
%\psline{->}(35,7.5)(35,2.5) \rput(43,11){$\sum a_{Km}\mathbf{d}_m$}
%\psline{->}(37.5,0)(49,0) \rput(43,3){$\mathbf{s}_M$}
%\psframe(49,-5)(60,5) \rput(54.5,0){$Q_M$}
%\psline{->}(60,0)(66.5,0)
%\psframe(66.5,-5)(86.5,5) \rput(75.5,0){$\mod{\Lambda}$}
%\psline{->}(86.5,0)(98,0) \rput(92,3.7){$\mathbf{\hat{v}}_M$}
%\psframe(98,-5)(112,5) \rput(105,0){$\phi^{-1}$}
%\psline{->}(112,0)(117,0)\rput(121.5,0.3){$\mathbf{\hat{u}}_M$}
%}
}
\end{pspicture}
\end{center}
\caption{System diagram of the nested lattice encoding and decoding operations employed as part of the compute-and-forward transform. Each message $w_k$ is mapped to a lattice codeword $\mathbf{t}_k$ according to codebook $\mathcal{L}_k$, dithered, and transmitted as $\mathbf{x}_k$. The multiple-access channel scales codeword $k$ by $h_k$ and outputs the sum plus Gaussian noise $\mathbf{z}$. The decoder attempts to recover a linearly independent set of $K$ integer linear combinations with coefficients $\mathbf{A} = \{a_{mk}\}$. For the figure, we have assumed that $R_1 \geq R_2 \geq \cdots \geq R_K$ and that $R_m < R_{\text{comp}}(\mathbf{h},\mathbf{a}_m,\beta_m)$. To decode the first linear combination $\mathbf{v}_1 = [\sum a_{1k} \mathbf{t}_k] \Mod$, the receiver scales $\mathbf{y}$ by $\beta_1$, removes the dithers, quantizes using $Q_{\Lambda_1}$, and takes $\hspace{-0.05in}\mod\Lambda$. For the second linear combination $\mathbf{v}_2 = [\sum a_{2k} \mathbf{t}_k] \Mod$, the decoder scales by $\beta_2$, removes the dithers, and then eliminates the lattice point $\mathbf{t}_1$ using its estimate of the first linear combination $\mathbf{\hat{v}}_1$ so that the rate of the remaining lattice points is at most $R_2$. It then quantizes using $Q_{\Lambda_2}$, adds back in $\mathbf{\hat{v}}_1$, and takes $\hspace{-0.05in}\mod\Lambda$. Decoding proceeds in this fashion, using a form of successive interference cancellation to keep the rates of the lattice points below the computation rates. Afterwards, the receiver solves for the original lattice points by multiplying by $\mathbf{A}_p^{-1}$, which is the inverse of $\mathbf{A}$ over $\mathbb{Z}_p$, and taking $\hspace{-0.05in}\mod\Lambda$. Finally, it maps these estimates $\mathbf{\hat{t}}_k$ of the transmitted lattice points back to the corresponding messages.} \label{f:cftransform}
\end{figure*}


==> computeforwardfig.tex <==

\begin{figure}[h]
\psset{unit=.85mm}
\begin{center}
\begin{pspicture}(19,10)(94,60)

%user 1
\rput(20,55){$\mathbf{t}_1$} \psline{->}(22.5,55)(27,55) \psframe(27,50)(37,60)
\rput(32,55){$\mathcal{E}_1$} \rput(42,58){$\mathbf{x}_1$}
\psline[linecolor=black]{->}(37,55)(45,55)(57.5,41.5)
\rput(50.5,53.5){\textcolor{black}{$h_1$}}

%user 2
\rput(19.5,40){$\mathbf{t}_2$} \psline{->}(22,40)(27,40) \psframe(27,35)(37,45)
\rput(32,40){$\mathcal{E}_2$} \rput(42,43){$\mathbf{x}_2$}
\psline{->}(37,40)(57,40)
\rput(50.5,43){\textcolor{black}{$h_2$}}


%user K
\rput(19.5,15){$\mathbf{t}_K$} \psline{->}(22.5,15)(27,15) \psframe(27,10)(37,20)
\rput(32,15){$\mathcal{E}_K$} \rput(42,18){$\mathbf{x}_K$}
\psline[linecolor=black]{->}(37,15)(45,15)(57.5,38)
\rput(50.5,33){\textcolor{black}{$h_K$}}

\rput(32,29){{$\vdots$}}


%channel

\rput(0,5){
\rput(5,0){
\pscircle(55,35){3} \psline{-}(55,33.5)(55,36.5) \psline{-}(53.5,35)(56.5,35)
\psline{->}(55,44)(55,38) \rput(55,46){$\mathbf{z}$}
}
\psline{->}(63,35)(76,35) \rput(69,38){$\mathbf{y}$}
}


%decoder 2
\psframe(76,35)(86,45) \rput(81,40){$\mathcal{D}$}
\psline{->}(86,40)(91,40) \rput(93.5,40.5){$\mathbf{\hat{v}}$}
\rput(79,23){{${\displaystyle \mathbf{v} = \bigg[ \sum_{k=1}^K a_k \mathbf{t}_k} \bigg]\hspace{-0.05in}\Mod$}}

\end{pspicture}
\end{center}
\caption{Compute-and-forward on a Gaussian multiple-access channel. The transmitters send lattice points $\mathbf{t}_k$ and the receiver decodes an integer combination of them, modulo the coarse lattice $\Lambda$. The rate is  determined by how closely the equation coefficients $a_k$ match the channel coefficients $h_k$.} \label{f:computeforward}
\end{figure}
 

==> gdoffig.tex <==
\begin{figure}[!htb]
\psset{unit=.7mm}
\begin{center}
\begin{pspicture}(-5,-5)(120,80)

\psline{->}(0,0)(120,0)
\psline{->}(0,0)(0,80)

\rput(118,-5){$\alpha$}
\psline{-}(100,-2)(100,2)
\rput(100,-5){$2$}
\psline{-}(50,-2)(50,2)
\rput(50,-5){$1$}
\psline{-}(33.3,-2)(33.3,2)
\rput(33.3,-6){$\frac{2}{3}$}
\psline{-}(25,-2)(25,2)
\rput(25,-6){$\frac{1}{2}$}

\rput(7,80){$d(\alpha)$}
\psline{-}(-2,75)(2,75)
\rput(-4,75){$1$}
\psline{-}(-2,50)(2,50)
\rput(-4,50){$\frac{2}{3}$}
\psline{-}(-2,37.5)(2,37.5)
\rput(-4,37.5){$\frac{1}{2}$}
\psline{-}(-2,15)(2,15)
\rput(-4.5,15){$\frac{1}{K}$}

\psline[linewidth=2pt]{-}(0,75)(25,37.5)(33.3,50)(50,37.5)(100,75)(120,75)
\pscircle[linewidth=1pt,fillcolor=white,fillstyle=solid](50,37.5){1.5}
\pscircle[linewidth=1pt,fillcolor=black,fillstyle=solid](50,15){1.5}

\end{pspicture}
\end{center}
\caption{Generalized degrees-of-freedom for the symmetric Gaussian $K$-user interference channel.}\label{f:gdof}
\end{figure}
 

==> latticeirrationalfig.tex <==
\begin{figure}[h]
\begin{center}
\psset{unit=0.55mm}
\begin{pspicture}(8,-7)(160,67)
%\psframe(8,-7)(160,67)

\rput(28,10){
\input{nestedlatticefig}
}
\rput(28,50){
\input{nestedlatticefig}
}


%channel
\rput(33,0){
%user 1
% \rput(27,53){$\textcolor{green!55!black}{\mathbf{x}_1}$}
\psline{->}(18,50)(30,50)(48,32.75)
\rput(38,47){$1$}


%user M
%\rput(27,11){$\textcolor{blue}{\mathbf{x}_2}$}
\psline{->}(18,10)(30,10)(48,27.5)
\rput(37,24.5){$\sqrt{2}$}


%channel
\pscircle(49,30){3} \psline{-}(47.5,30)(50.5,30)
\psline{-}(49,28.5)(49,31.5)% \psline{->}(49,48)(49,35) \rput(49,51){$\textcolor{red}{\mathbf{z}}$}
\psline{->}(52,30)(65,30) % \rput(57,36){$\mathbf{\textcolor{orange}{y}}$}
}


\rput(131,30){
\input{sqrt2latticefig}
}

%\psline(130,30)(130,-200)

\end{pspicture}
\end{center}
\caption{Two transmitters employ the same $7$-symbol lattice code over the channel $\mathbf{x}_1 + \sqrt{2} \mathbf{x}_2$. The effective constellation seen by the receiver consists of $49$ points, which enables the receiver to determine which pair of symbols was transmitted.}
\label{f:latticeirrational}
\end{figure}


==> latticerational2fig.tex <==
\begin{figure}[h]
\begin{center}
\psset{unit=0.55mm}
\begin{pspicture}(8,-7)(160,67)
%\psframe(8,-7)(160,67)

\rput(28,10){
\input{nestedlatticefig}
}
\rput(28,50){
\input{nestedlatticefig}
}


%channel
\rput(33,0){
%user 1
% \rput(27,53){$\textcolor{green!55!black}{\mathbf{x}_1}$}
\psline{->}(18,50)(30,50)(48,32.75)
\rput(38,47){$1$}


%user M
%\rput(27,11){$\textcolor{blue}{\mathbf{x}_2}$}
\psline{->}(18,10)(30,10)(48,27.5)
\rput(38,22.5){$2$}


%channel
\pscircle(49,30){3} \psline{-}(47.5,30)(50.5,30)
\psline{-}(49,28.5)(49,31.5)% \psline{->}(49,48)(49,35) \rput(49,51){$\textcolor{red}{\mathbf{z}}$}
\psline{->}(52,30)(65,30) % \rput(57,36){$\mathbf{\textcolor{orange}{y}}$}
}


\rput(130,30){
\input{sumlattice2fig}
}


\end{pspicture}
\end{center}
\caption{Two transmitters employ the same $7$-symbol lattice code over the channel $\mathbf{x}_1 + 2 \mathbf{x}_2$. The effective constellation seen by the receiver contains only $37$ points, which means that the receiver cannot always uniquely identify which pair of symbols was transmitted.}
\label{f:latticerational2}
\end{figure}


==> singlelayerfig.tex <==

\begin{figure}[h]
\psset{unit=.85mm}
\begin{center}
\begin{pspicture}(0,0)(100,60)
%\psframe(0,0)(100,60)
\rput(6.5,58){Transmit}

\rput(62,58){Equations Decoded by Receivers}


%user 1
\rput(0,42){
\psframe[fillstyle=solid,fillcolor=BoxBlue](0,0)(13,13) \rput(6.5,7){$\mathbf{x}_1$}
\psframe[fillstyle=solid,fillcolor=BoxBlue](26,0)(62,13)  \rput(44,6){${\displaystyle a_{11} \mathbf{x}_{1} + a_{12} \sum_{i \neq 1} \mathbf{x}_{i}}$}
\psframe[fillstyle=solid,fillcolor=BoxBlue](64,0)(100,13)  \rput(82,6){${\displaystyle a_{21} \mathbf{x}_{1} + a_{22} \sum_{i \neq 1} \mathbf{x}_{i}}$}
}

%user 2
\rput(0,25){
\psframe[fillstyle=solid,fillcolor=BoxBlue](0,0)(13,13) \rput(6.5,7){$\mathbf{x}_2$}
\psframe[fillstyle=solid,fillcolor=BoxBlue](26,0)(62,13)  \rput(44,6){${\displaystyle a_{11} \mathbf{x}_{2} + a_{12} \sum_{i \neq 2} \mathbf{x}_{i}}$}
\psframe[fillstyle=solid,fillcolor=BoxBlue](64,0)(100,13)  \rput(82,6){${\displaystyle a_{21} \mathbf{x}_{2} + a_{22} \sum_{i \neq 2} \mathbf{x}_{i}}$}
}

%vdots
\rput(6.5,20.5){\large{$\vdots$}}
\rput(44,20.5){\large{$\vdots$}}
\rput(82,20.5){\large{$\vdots$}}


%user K
\psframe[fillstyle=solid,fillcolor=BoxBlue](0,0)(13,13) \rput(7,7){$\mathbf{x}_K$}
\psframe[fillstyle=solid,fillcolor=BoxBlue](26,0)(62,13)  \rput(44,6){${\displaystyle a_{11} \mathbf{x}_{K} + a_{12} \sum_{i \neq K} \mathbf{x}_{i}}$}
\psframe[fillstyle=solid,fillcolor=BoxBlue](64,0)(100,13)  \rput(82,6){${\displaystyle a_{21} \mathbf{x}_{K} + a_{22} \sum_{i \neq K} \mathbf{x}_{i}}$}


\end{pspicture}
\end{center}
\caption{Illustration of the single-layer lattice scheme. Each transmitter sends a codeword drawn from a common lattice. Each receiver decodes two equations of the codewords, which it can then solve for its desired message.} \label{f:singlelayer}
\end{figure}


==> symICfig.tex <==

\begin{figure}[h]
\psset{unit=.85mm}
\begin{center}
\begin{pspicture}(0,10)(95,65)

%user 1
\rput(0.5,55){$w_1$} \psline{->}(3.5,55)(8,55) \psframe(8,50)(18,60)
\rput(13,55){$\mathcal{E}_1$} \rput(22,57){$\bx_1$}
\psline{-}(18,55)(25,55)
\psline{->}(25,55)(62,55)
\rput(45,57.5){$1$}
\psline{->}(25,55)(62.5,41.25)
\rput(38,52.75){$g$}
\psline{->}(25,55)(63.5,17)
\rput(34,49){$g$}

%user 2
\rput(0.5,40){$w_2$} \psline{->}(3.5,40)(8,40) \psframe(8,35)(18,45)
\rput(13,40){$\mathcal{E}_2$} \rput(22,42){$\bx_2$}
\psline{-}(18,40)(25,40)
\psline{->}(25,40)(62,40)
\rput(45,42.5){$1$}
\psline{->}(25,40)(62.5,54)
\rput(31,44.25){$g$}
\psline{->}(25,40)(62.5,16)
\rput(31,33.75){$g$}



\rput(13,29){\Large{$\vdots$}}
\rput(81,29){\Large{$\vdots$}}


%user K
\rput(0,15){$w_K$} \psline{->}(3.5,15)(8,15) \psframe(8,10)(18,20)
\rput(13,15){$\mathcal{E}_K$} \rput(22,17){$\bx_K$}
\psline{-}(18,15)(25,15)
\psline{->}(25,15)(62,15)
\rput(45,17.5){$1$}
\psline{->}(25,15)(62.5,38.75)
\rput(34,26.25){$g$}
\psline{->}(25,15)(63.25,53)
\rput(38,21){$g$}


%channel
\rput(10,0){
\pscircle(55,55){3} \psline{-}(55,53.5)(55,56.5) \psline{-}(53.5,55)(56.5,55)
\psline{->}(55,62)(55,58) \rput(55,64){$\bz_1$}
}
\psline{->}(68,55)(76,55) \rput(72,57){$\by_1$}

\rput(0,5){
\rput(10,0){
\pscircle(55,35){3} \psline{-}(55,33.5)(55,36.5) \psline{-}(53.5,35)(56.5,35)
\psline{->}(55,42)(55,38) \rput(55,44){$\bz_2$}
}
\psline{->}(68,35)(76,35) \rput(72,37){$\by_2$}
}
\rput(10,0){
\pscircle(55,15){3} \psline{-}(55,13.5)(55,16.5) \psline{-}(53.5,15)(56.5,15)
\psline{->}(55,22)(55,18) \rput(55,24){$\bz_K$}
}
\psline{->}(68,15)(76,15) \rput(72,17){$\by_K$}

%decoder 1
\psframe(76,50)(86,60) \rput(81,55){$\mathcal{D}_1$}
\psline{->}(86,55)(91,55) \rput(94,55.5){${\hat{w}}_1$}

%decoder 2
\psframe(76,35)(86,45) \rput(81,40){$\mathcal{D}_2$}
\psline{->}(86,40)(91,40) \rput(94,40.5){${\hat{w}}_2$}

%decoder K
\psframe(76,10)(86,20) \rput(81,15){$\mathcal{D}_K$}
\psline{->}(86,15)(91,15) \rput(94.5,15.5){${\hat{w}}_K$}


\end{pspicture}
\end{center}
\caption{Block diagram of a symmetric Gaussian $K$-user interference channel.}\label{f:symIC}
\end{figure}
 

==> twolayerfig.tex <==

\begin{figure*}[!t]
\psset{unit=.85mm}
\begin{center}
\begin{pspicture}(0,0)(212,60)
%\psframe(0,0)(212,60)
\rput(11,58){Transmit}

\rput(123,58){Linear Combinations Decoded by Receivers}

\small

%user 1
\rput(0,42){
\psframe[fillstyle=solid,fillcolor=BoxBlue](0,0)(10,13) \rput(5,7){$\mathbf{x}_{11}$}
\psframe[fillstyle=solid,fillcolor=BoxRed](12,0)(22,13) \rput(17,7){$\mathbf{x}_{12}$}
\psframe[fillstyle=solid,fillcolor=BoxBlue](34,0)(92,13) \psframe[fillstyle=solid,fillcolor=BoxRed,linestyle=none](53.75,0.15)(65.75,12.85)
\rput(63,6){${\displaystyle a_{11} \mathbf{x}_{11} + a_{12} \mathbf{x}_{12} +a_{13} \sum_{i \neq 1} \mathbf{x}_{i 1}}$}
\rput(60,0){\psframe[fillstyle=solid,fillcolor=BoxBlue](34,0)(92,13) \psframe[fillstyle=solid,fillcolor=BoxRed,linestyle=none](53.75,0.15)(65.75,12.85)
\rput(63,6){${\displaystyle a_{21} \mathbf{x}_{11} + a_{22} \mathbf{x}_{12} +a_{23} \sum_{i \neq 1} \mathbf{x}_{i 1}}$}
}
\rput(120,0){\psframe[fillstyle=solid,fillcolor=BoxBlue](34,0)(92,13) \psframe[fillstyle=solid,fillcolor=BoxRed,linestyle=none](53.75,0.15)(65.75,12.85)
\rput(63,6){${\displaystyle a_{31} \mathbf{x}_{11} + a_{32} \mathbf{x}_{12} +a_{33} \sum_{i \neq 1} \mathbf{x}_{i 1}}$}
}
}

%user 2
\rput(0,25){
\psframe[fillstyle=solid,fillcolor=BoxBlue](0,0)(10,13) \rput(5,7){$\mathbf{x}_{21}$}
\psframe[fillstyle=solid,fillcolor=BoxRed](12,0)(22,13) \rput(17,7){$\mathbf{x}_{22}$}
\psframe[fillstyle=solid,fillcolor=BoxBlue](34,0)(92,13) \psframe[fillstyle=solid,fillcolor=BoxRed,linestyle=none](53.75,0.15)(65.75,12.85)
\rput(63,6){${\displaystyle a_{11} \mathbf{x}_{21} + a_{12} \mathbf{x}_{22} +a_{13} \sum_{i \neq 2} \mathbf{x}_{i 1}}$}
\rput(60,0){\psframe[fillstyle=solid,fillcolor=BoxBlue](34,0)(92,13) \psframe[fillstyle=solid,fillcolor=BoxRed,linestyle=none](53.75,0.15)(65.75,12.85)
\rput(63,6){${\displaystyle a_{21} \mathbf{x}_{21} + a_{22} \mathbf{x}_{22} +a_{23} \sum_{i \neq 2} \mathbf{x}_{i 1}}$}
}
\rput(120,0){\psframe[fillstyle=solid,fillcolor=BoxBlue](34,0)(92,13) \psframe[fillstyle=solid,fillcolor=BoxRed,linestyle=none](53.75,0.15)(65.75,12.85)
\rput(63,6){${\displaystyle a_{31} \mathbf{x}_{21} + a_{32} \mathbf{x}_{22} +a_{33} \sum_{i \neq 2} \mathbf{x}_{i 1}}$}
}
}

%vdots
\rput(5,20.5){\large{$\vdots$}}
\rput(17,20.5){\large{$\vdots$}}
\rput(63,20.5){\large{$\vdots$}}
\rput(123,20.5){\large{$\vdots$}}
\rput(183,20.5){\large{$\vdots$}}


%user K
\psframe[fillstyle=solid,fillcolor=BoxBlue](0,0)(10,13) \rput(5.5,7){$\mathbf{x}_{K1}$}
\psframe[fillstyle=solid,fillcolor=BoxRed](12,0)(22,13) \rput(17.5,7){$\mathbf{x}_{K2}$}
\psframe[fillstyle=solid,fillcolor=BoxBlue](34,0)(92,13) \psframe[fillstyle=solid,fillcolor=BoxRed,linestyle=none](53.45,0.15)(66.7,12.85)
\rput(63,6){${\displaystyle a_{11} \mathbf{x}_{K1} + a_{12} \mathbf{x}_{K2} +a_{13} \sum_{i \neq K} \mathbf{x}_{i 1}}$}
\rput(60,0){\psframe[fillstyle=solid,fillcolor=BoxBlue](34,0)(92,13) \psframe[fillstyle=solid,fillcolor=BoxRed,linestyle=none](53.45,0.15)(66.7,12.85)
\rput(63,6){${\displaystyle a_{21} \mathbf{x}_{K1} + a_{22} \mathbf{x}_{K2} +a_{23} \sum_{i \neq K} \mathbf{x}_{i 1}}$}
}
\rput(120,0){\psframe[fillstyle=solid,fillcolor=BoxBlue](34,0)(92,13) \psframe[fillstyle=solid,fillcolor=BoxRed,linestyle=none](53.45,0.15)(66.7,12.85)
\rput(63,6){${\displaystyle a_{31} \mathbf{x}_{K1} + a_{32} \mathbf{x}_{K2} +a_{33} \sum_{i \neq K} \mathbf{x}_{i 1}}$}
}


\end{pspicture}
\end{center}
\caption{Illustration of the lattice Han-Kobayashi scheme. Each transmitter sends a public (blue) and a private (red) lattice codeword. Each receiver decodes three linear combinations of the public codewords as well as its desired private codeword while treating the other private codewords as noise. From these linear combinations, the receivers can infer their desired public and private messages.} \label{f:twolayer}
\end{figure*}

